Computing the Exact Pareto Front in Average-Cost Multi-Objective Markov Decision Processes

Many communication and control problems are cast as multi-objective Markov decision processes (MOMDPs). The complete solution to an MOMDP is the Pareto front. Much of the literature approximates this front via scalarization into single-objective MDPs. Recent work has begun to characterize the full front in discounted or simple bi-objective settings by exploiting its geometry. In this work, we characterize the exact front in average-cost MOMDPs. We show that the front is a continuous, piecewise-linear surface lying on the boundary of a convex polytope. Each vertex corresponds to a deterministic policy, and adjacent vertices differ in exactly one state. Each edge is realized as a convex combination of the policies at its endpoints, with the mixing coefficient given in closed form. We apply these results to a remote state estimation problem, where each vertex on the front corresponds to a threshold policy. The exact Pareto front and solutions to certain non-convex MDPs can be obtained without explicitly solving any MDP.

==> images/system_model.tex <==
\begin{tikzpicture}[scale=1.0]
    % Nodes
    \node [draw, rounded corners=1.5pt, rectangle, minimum width=1.5cm, minimum height=0.8cm, thick] (source) {Process};
    \node [draw, rounded corners=1.5pt, rectangle, right=0.9cm of source, minimum width=1.5cm, minimum height=0.8cm, thick] (sensor) {Sensor};
    \node [draw, align=center, rounded corners=2pt, rectangle, minimum width=1.5cm, minimum height=0.8cm, right=2cm of sensor, thick] (channel) {Channel};
    \node [draw, rounded corners=1.5pt, rectangle, right=0.9cm of channel, minimum width=1.5cm, minimum height=0.8cm, thick] (receiver) {Receiver};
    \node [right=0.8cm of receiver, thick] (end) {};
    \node [coordinate, right=0.8 of sensor, thick] (switch) {};
    
    % Arrows
    \draw[->, thick] (source) -- node[above] {\large $Z_t$} (sensor);
    \draw[-, thick] (sensor) -- node[above] {\large $\hat{Z}^{\T{loc}}_t$} (switch);
    \draw[-, thick] (switch) -- ++(0.55, 0.5) {};
    \draw[-, thick] (switch)++(0.5, 0) -- node[above] {} (channel);
    \draw[->, bend left, thick] ($(switch)+(0.3,0.5)$) to ($(switch)+(0.7,0.)$);
    \draw[->, thick] (channel) -- node[above] {} coordinate[midway] (mid-cd) (receiver);
    \draw[->, thick] (receiver) -- node[above] {\large $\hat{Z_t}$} (end);
    
    % Feedback link (new addition)
    \draw[->, dashed, thick] (mid-cd) -- ++(0,-0.8) -| 
    node[pos=0.25, below] {} 
    ($(sensor.south west)!0.5!(sensor.south east)$);
    % \node at ($(switch)+(0.4,0.7)$) {\large $U_t$};
\end{tikzpicture}

